Cordon: Semantic Transactions for Tool-Using LLM Agents

Tool-using LLM agents are shifting the unit of computation from explicit human-issued commands to model-driven tasks with stateful consequences. Yet today's agent runtimes still expose tools as isolated RPCs. This interface gives runtimes a convenient integration point, but it lacks a task-scoped execution boundary for commit, rollback, recovery, and audit across multi-step agent workflows. We argue that this mismatch calls for a runtime containment boundary rather than another per-call guardrail. This paper introduces Cordon, a transactional runtime system for staging and validating irreversible agent effects before commit. A semantic transaction is a task-level execution boundary that binds tool intents and runtime-tracked result lineage to reversible local state, staged external effects, delegated authority, and audit metadata. Cordon implements this abstraction with a transaction manager that tracks derived result objects, executes reversible mutations in shadow state, stages outward-facing actions in an effect outbox, and records recovery metadata. The runtime then validates the composed execution flow before it commits state or releases external effects. Our evaluation across adversarial and benign workflows shows that Cordon exposes cross-step violations missed by existing defenses. It also reduces irreversible-effect failures while preserving benign task completion with modest approval and latency overhead.

==> figures/additional-containment-matrix.tex <==
\definecolor{CordonBlue}{HTML}{1F5A8A}
\definecolor{RuntimeTeal}{HTML}{2A7F73}
\definecolor{StagedAmber}{HTML}{C9822B}
\definecolor{PolicyRed}{HTML}{B4473F}
\definecolor{SlateInk}{HTML}{2B3036}
\definecolor{PaperGray}{HTML}{EEF1F3}
\definecolor{BlueWash}{HTML}{E8F1F7}
\definecolor{AmberWash}{HTML}{F7EAD6}
\definecolor{RedWash}{HTML}{F4DEDC}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  every node/.style={font=\scriptsize, text=SlateInk},
  tinylabel/.style={font=\tiny, text=SlateInk},
  rowlabel/.style={font=\tiny, text=SlateInk, anchor=east},
  toplabel/.style={font=\scriptsize\bfseries, text=SlateInk, anchor=east},
  axis/.style={draw=SlateInk!55, line width=0.35pt},
  cell/.style={minimum width=0.78cm, minimum height=0.28cm, inner sep=0pt, draw=black, line width=0.28pt},
  prevented/.style={cell, fill=RuntimeTeal},
  missed/.style={cell, fill=PolicyRed},
  posthoc/.style={cell, fill=StagedAmber},
  cordon/.style={cell, fill=CordonBlue},
  barprev/.style={fill=RuntimeTeal, draw=black, line width=0.28pt},
  barunsafe/.style={fill=PolicyRed, draw=black, line width=0.28pt},
  barpost/.style={fill=StagedAmber, draw=black, line width=0.28pt},
  barcordon/.style={fill=CordonBlue, draw=black, line width=0.28pt}
]

\path[use as bounding box] (0.34,-0.10) rectangle (7.90,5.55);

% Overall stacked bars.
\node[toplabel] at (1.88,5.28) {Strategy adapters};
\node[toplabel] at (1.88,4.82) {\system};
\draw[barprev] (2.05,5.12) rectangle ++(1.81,0.30);
\draw[barunsafe] (3.86,5.12) rectangle ++(3.38,0.30);
\draw[barpost] (7.24,5.12) rectangle ++(0.65,0.30);
\node[tinylabel, text=white] at (2.95,5.27) {14};
\node[tinylabel, text=white] at (5.55,5.27) {26};
\node[tinylabel, text=SlateInk] at (7.56,5.27) {5};
\draw[barcordon] (2.05,4.66) rectangle ++(5.84,0.30);
\node[tinylabel, text=white] at (4.97,4.81) {45 pre-commit};

% Matrix headers.
\node[tinylabel, anchor=east] at (1.15,4.00) {Boundary};
\node[tinylabel, align=center] at (1.58,4.00) {Write};
\node[tinylabel, align=center] at (2.67,4.00) {Exec};
\node[tinylabel, align=center] at (3.76,4.00) {Session};
\node[tinylabel, align=center] at (4.85,4.00) {Egress};
\node[tinylabel, align=center] at (5.94,4.00) {Delete};
\node[tinylabel, align=center] at (7.45,4.00) {\system};

% Row labels.
\foreach \y/\lab in {
  3.48/Prompt,
  3.12/Tool IPI,
  2.76/Harm,
  2.40/Metadata,
  2.04/Sandbox,
  1.68/DLP,
  1.32/Post-hoc,
  0.96/Privacy,
  0.60/Skill
} {
  \node[rowlabel] at (1.15,\y) {\lab};
}

% Matrix cells. P = prevented before commit, U = unsafe committed, H = post-hoc only.
\newcommand{\pcell}[2]{\node[prevented] at (#1,#2) {\textcolor{white}{\tiny P}};}
\newcommand{\ucell}[2]{\node[missed] at (#1,#2) {\textcolor{white}{\tiny U}};}
\newcommand{\hcell}[2]{\node[posthoc] at (#1,#2) {\textcolor{SlateInk}{\tiny H}};}
\newcommand{\ccell}[2]{\node[cordon, minimum width=0.88cm] at (#1,#2) {\textcolor{white}{\tiny 5/5}};}

% Prompt input: P P U U P.
\pcell{1.58}{3.48} \pcell{2.67}{3.48} \ucell{3.76}{3.48} \ucell{4.85}{3.48} \pcell{5.94}{3.48} \ccell{7.45}{3.48}
% Tool IPI: U U U U U.
\ucell{1.58}{3.12} \ucell{2.67}{3.12} \ucell{3.76}{3.12} \ucell{4.85}{3.12} \ucell{5.94}{3.12} \ccell{7.45}{3.12}
% Harm guard: P P U P P.
\pcell{1.58}{2.76} \pcell{2.67}{2.76} \ucell{3.76}{2.76} \pcell{4.85}{2.76} \pcell{5.94}{2.76} \ccell{7.45}{2.76}
% Tool metadata: P P U U U.
\pcell{1.58}{2.40} \pcell{2.67}{2.40} \ucell{3.76}{2.40} \ucell{4.85}{2.40} \ucell{5.94}{2.40} \ccell{7.45}{2.40}
% Sandbox: P U U U U.
\pcell{1.58}{2.04} \ucell{2.67}{2.04} \ucell{3.76}{2.04} \ucell{4.85}{2.04} \ucell{5.94}{2.04} \ccell{7.45}{2.04}
% Output/DLP: U U U U U.
\ucell{1.58}{1.68} \ucell{2.67}{1.68} \ucell{3.76}{1.68} \ucell{4.85}{1.68} \ucell{5.94}{1.68} \ccell{7.45}{1.68}
% Post-hoc trace: H H H H H.
\hcell{1.58}{1.32} \hcell{2.67}{1.32} \hcell{3.76}{1.32} \hcell{4.85}{1.32} \hcell{5.94}{1.32} \ccell{7.45}{1.32}
% Privacy lineage: P U U P U.
\pcell{1.58}{0.96} \ucell{2.67}{0.96} \ucell{3.76}{0.96} \pcell{4.85}{0.96} \ucell{5.94}{0.96} \ccell{7.45}{0.96}
% Skill policy: P P U U U.
\pcell{1.58}{0.60} \pcell{2.67}{0.60} \ucell{3.76}{0.60} \ucell{4.85}{0.60} \ucell{5.94}{0.60} \ccell{7.45}{0.60}

% Legend uses the same wash-fill/accent-outline treatment as the matrix.
\node[prevented, minimum width=0.34cm, minimum height=0.22cm] at (1.45,0.10) {};
\node[tinylabel, anchor=west] at (1.70,0.10) {P: prevented};
\node[missed, minimum width=0.34cm, minimum height=0.22cm] at (3.35,0.10) {};
\node[tinylabel, anchor=west] at (3.60,0.10) {U: unsafe};
\node[posthoc, minimum width=0.34cm, minimum height=0.22cm] at (5.05,0.10) {};
\node[tinylabel, anchor=west] at (5.30,0.10) {H: post};
\node[cordon, minimum width=0.34cm, minimum height=0.22cm] at (6.75,0.10) {};
\node[tinylabel, anchor=west] at (7.00,0.10) {\system};

\end{tikzpicture}


==> figures/case-study-exec-sensitive-write.tex <==
\definecolor{CordonBlue}{HTML}{1F5A8A}
\definecolor{RuntimeTeal}{HTML}{2A7F73}
\definecolor{StagedAmber}{HTML}{C9822B}
\definecolor{PolicyRed}{HTML}{B4473F}
\definecolor{SlateInk}{HTML}{2B3036}
\definecolor{BlueWash}{HTML}{E8F1F7}
\definecolor{AmberWash}{HTML}{F7EAD6}
\definecolor{RedWash}{HTML}{F4DEDC}

\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  every node/.style={font=\scriptsize, text=SlateInk},
  title/.style={font=\scriptsize\bfseries, text=SlateInk, anchor=west},
  note/.style={font=\tiny, align=center, text=SlateInk},
  box/.style={rounded corners=2pt, line width=0.55pt, align=center,
    minimum height=0.55cm, inner sep=2pt},
  local/.style={box, draw=RuntimeTeal, fill=BlueWash, minimum width=1.22cm},
  object/.style={box, draw=CordonBlue, fill=BlueWash, minimum width=1.20cm},
  staged/.style={box, draw=StagedAmber, fill=AmberWash, minimum width=1.30cm},
  bad/.style={box, draw=PolicyRed, fill=RedWash, minimum width=1.30cm},
  dep/.style={-{Latex[length=1.35mm]}, draw=CordonBlue, line width=0.65pt},
  risk/.style={-{Latex[length=1.35mm]}, draw=PolicyRed, line width=0.75pt},
  safe/.style={-{Latex[length=1.35mm]}, draw=RuntimeTeal, line width=0.65pt},
  boundary/.style={draw=CordonBlue, dashed, rounded corners=3pt, line width=0.55pt}
]

\path[use as bounding box] (-0.05,-2.00) rectangle (8.05,1.95);

\node[title] at (0.00,1.72) {Tool-observation view};
\node[local] (note1) at (1.18,1.18) {setup\\note};
\node[local, minimum width=1.42cm] (exec1) at (3.02,1.18) {helper\\exec};
\node[bad, minimum width=1.62cm] (write1) at (5.08,1.18) {hidden write\\\texttt{.ssh/config}};
\node[bad] (commit1) at (7.02,1.18) {mutation\\commits};
\draw[safe] (note1) -- (exec1);
\draw[risk] (exec1) -- (write1);
\draw[risk] (write1) -- (commit1);
\node[note, text=PolicyRed] at (4.05,0.55) {risky target appears only\\inside command effects};

\node[title, text=CordonBlue] at (0.00,-0.22) {Transaction view};
\draw[boundary] (0.72,-1.73) rectangle (6.18,-0.48);
\node[object] (intent) at (1.34,-1.10) {exec\\intent};
\node[staged] (delta) at (3.12,-1.10) {$W$\\staged write};
\node[bad, minimum width=1.52cm] (rule) at (4.98,-1.10) {sensitive\\path rule};
\node[bad] (block) at (6.94,-1.10) {block\\before commit};
\draw[dep] (intent) -- (delta);
\draw[risk] (delta) -- (rule);
\draw[risk] (rule) -- (block);
\node[note, text=PolicyRed] at (4.02,-0.63) {write target matches sensitive directory};
\node[note, anchor=west] at (0.82,-1.62) {command effects are materialized as transaction mutations};

\end{tikzpicture}%
}


==> figures/case-study-highfanout-delete.tex <==
\definecolor{CordonBlue}{HTML}{1F5A8A}
\definecolor{RuntimeTeal}{HTML}{2A7F73}
\definecolor{StagedAmber}{HTML}{C9822B}
\definecolor{PolicyRed}{HTML}{B4473F}
\definecolor{SlateInk}{HTML}{2B3036}
\definecolor{PaperGray}{HTML}{EEF1F3}
\definecolor{BlueWash}{HTML}{E8F1F7}
\definecolor{AmberWash}{HTML}{F7EAD6}
\definecolor{RedWash}{HTML}{F4DEDC}

\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  every node/.style={font=\scriptsize, text=SlateInk},
  title/.style={font=\scriptsize\bfseries, text=SlateInk, anchor=west},
  note/.style={font=\tiny, align=center, text=SlateInk},
  box/.style={rounded corners=2pt, line width=0.55pt, align=center,
    minimum height=0.55cm, inner sep=2pt},
  local/.style={box, draw=RuntimeTeal, fill=BlueWash, minimum width=1.24cm},
  staged/.style={box, draw=StagedAmber, fill=AmberWash, minimum width=1.24cm},
  bad/.style={box, draw=PolicyRed, fill=RedWash, minimum width=1.28cm},
  object/.style={box, draw=CordonBlue, fill=BlueWash, minimum width=1.20cm},
  dep/.style={-{Latex[length=1.35mm]}, draw=CordonBlue, line width=0.65pt},
  risk/.style={-{Latex[length=1.35mm]}, draw=PolicyRed, line width=0.75pt},
  safe/.style={-{Latex[length=1.35mm]}, draw=RuntimeTeal, line width=0.65pt},
  sandbox/.style={draw=RuntimeTeal, dashed, rounded corners=3pt, line width=0.55pt},
  boundary/.style={draw=CordonBlue, dashed, rounded corners=3pt, line width=0.55pt}
]

\path[use as bounding box] (-0.05,-2.00) rectangle (8.05,1.95);

\node[title] at (0.00,1.72) {Sandbox-boundary view};
\draw[sandbox] (0.82,0.48) rectangle (5.62,1.58);
\node[local] (note1) at (1.45,1.18) {cleanup\\note};
\node[local, minimum width=1.65cm] (exec1) at (3.35,1.18) {\texttt{exec rm}\\allowed root};
\node[bad] (del1) at (6.78,1.18) {files\\deleted};
\draw[safe] (note1) -- (exec1);
\draw[risk] (exec1) -- (del1);
\node[note, text=PolicyRed] at (5.05,1.46) {fan-out hidden in command};
\node[note, text=RuntimeTeal] at (3.20,0.68) {command stays inside allowed workspace};

\node[title, text=CordonBlue] at (0.00,-0.22) {Transaction view};
\draw[boundary] (0.72,-1.73) rectangle (6.10,-0.48);
\node[object] (intent) at (1.36,-1.10) {exec\\intent};
\node[staged, minimum width=1.42cm] (dset) at (3.12,-1.10) {$D=\{d_1..d_4\}$\\staged deletes};
\node[bad, minimum width=1.48cm] (valid) at (4.98,-1.10) {fan-out\\violates policy};
\node[bad] (abort) at (6.92,-1.10) {abort\\rollback};
\draw[dep] (intent) -- (dset);
\draw[risk] (dset) -- (valid);
\node[note, text=PolicyRed] at (4.05,-0.63) {delete fan-out exceeds threshold};
\draw[risk] (valid) -- (abort);
\node[note, anchor=west] at (0.82,-1.62) {rollback discards staged deletes before they become durable};

\end{tikzpicture}%
}

